Stable Multi-Drone GNSS Tracking System for Marine Robots

Stable and accurate tracking is essential for marine robotics, yet Global Navigation Satellite System (GNSS) signals vanish immediately below the sea surface. Traditional alternatives suffer from error accumulation, high computational demands, or infrastructure dependence. In this work, we present a multi-drone GNSS-based tracking system for surface and near-surface marine robots. Our approach combines efficient visual detection, lightweight multi-object tracking, GNSS-based triangulation, and a confidence-weighted Extended Kalman Filter (EKF) to provide stable GNSS estimation in real time. We further introduce a cross-drone tracking ID alignment algorithm that enforces global consistency across views, enabling robust multi-robot tracking with cooperative aerial coverage. We validate our system in diversified complex settings to show the accuracy and robustness of the proposed algorithm.

==> drawing.tex <==
\tdplotsetmaincoords{70}{120}

{\scriptsize
\begin{tikzpicture}[tdplot_main_coords, scale=2]

  \def\R{2}
  \def\H{1}
  \def\angle{20}

  \pgfmathsetmacro{\X}{\R*cos(\angle)}
  \pgfmathsetmacro{\Y}{\R*sin(\angle)}
  \coordinate (O) at (0,0,0);

  \pgfmathsetmacro{\tanalpha}{\H/\R}

  % Define key points
  \coordinate (T) at (0, 0, \H);
  \coordinate (L) at (0.75*\R,\R,0); % robot1
  \coordinate (R) at (0,\R,0);


  % --- new points ---
  \coordinate (R2) at (0,\R,0);
  % \coordinate (R2) at (0.8, 2.4, -0.2); %  (-1.2,-1.1,-1.4);   % robot2, opposite side on base
  \coordinate (D3) at (-1.2, 0.8, 1.3); % drone2, slightly offset
  \coordinate (D2) at (-1.2, -2.2, 1.5); % drone3, another offset
  \coordinate (D2p) at (-1.2, -2.2, -0.75 *\H); % drone2, another offset
  \coordinate (D3p) at (-1.2, 0.8, -0.25 *\H); % drone3, another offset

  \pgfmathsetmacro{\ax}{0.25*\R/tan(\angle)}

  % center of the ellipse
  \coordinate (C) at (0, 0.25*\R, 0.75*\H); % center point for the square of drone1
  \coordinate (C2) at ($ (D2) + (-0.69, 0.12*\R, -0.7*\H) $); % center point for the square of drone2

  % THE PREVIOUS GOOD ONE
  % \coordinate (C3) at ($ (D3) + (0.0, 0.0*\R, -0.9*\H) $);

% COORDINATE IN LINE FROM D3 -- R2
\coordinate (C3) at ($(D3)!0.37!(R2)$);

  % corners (same offsets as for C, but centered at C2)
  \coordinate (C2a) at ($(-0.4,  0.1*\H,  0.1*\R)+(C2)$);
  \coordinate (C2b) at ($( 0.4,  0.1*\H,  0.1*\R)+(C2)$);
  \coordinate (C2c) at ($( 0.4, -0.1*\H, -0.1*\R)+(C2)$);
  \coordinate (C2d) at ($(-0.4, -0.1*\H, -0.1*\R)+(C2)$);

  % Dashed lines from tip T to the four corners of the plane
    \draw[dashed, gray] (D2) -- (C2a);
    \draw[dashed, gray] (D2) -- (C2b);
    \draw[dashed, gray] (D2) -- (C2c);
    \draw[dashed, gray] (D2) -- (C2d);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% --- rotate the drone-3 panel about its center C3 ---
\tdplotsetrotatedcoordsorigin{(C3)}
\tdplotsetrotatedcoords{-45}{-11.3}{45} %{-90}{-90}{90} % {yaw}{pitch}{roll}

\begin{scope}[tdplot_rotated_coords]
  % corners in the local (rotated) frame
  \coordinate (C3a) at (-0.4,  0.1*\H,  0.1*\R);
  \coordinate (C3b) at ( 0.4,  0.1*\H,  0.1*\R);
  \coordinate (C3c) at ( 0.4, -0.1*\H, -0.1*\R);
  \coordinate (C3d) at (-0.4, -0.1*\H, -0.1*\R);

  % draw the pane using the named corners
  \filldraw[fill=gray!45, draw=blue!70, thick, opacity=0.5]
    (C3a)--(C3b)--(C3c)--(C3d)--cycle;
  \draw[dashed, blue] ($(C3a)!0.5!(C3d)$) -- ($(C3b)!0.5!(C3c)$);
\end{scope}

  \draw[dashed, gray] (D3) -- (C3a);
  \draw[dashed, gray] (D3) -- (C3b);
  \draw[dashed, gray] (D3) -- (C3c);
  \draw[dashed, gray] (D3) -- (C3d);
  
  \coordinate (A) at (0.1875*\R, 0.25*\R, 0.75 *\H);
  % \coordinate (B) at (0.1875*\R, 0.25*\R, -1.3);

  % Circle base
  \draw[dashed] (0:\R) arc (0:360:\R);

  % Slanted cone sides
  \draw[thick] (T) -- (L);       % slanted edge at angle
  \draw[thick] (T) -- (R);  % vertical slanted edge

  \draw[thick, gray] (D2) -- (L);
  \draw[thick, gray] (D2) -- (R2);
  

  \draw[thick, darkgray] (D3) -- (L);
  \draw[thick, darkgray] (D3) -- (R2);
  
 
  % blue opac plane
  % for drone 1
  \filldraw[fill=gray!45, draw=blue!70, thick, opacity=0.5]
       ($ (-0.4, 0.1*\H, 0.1*\R)+ (C)$) -- ($ (0.4, 0.1*\H, 0.1*\R)+ (C)$) -- ($ (0.4, -0.1*\H, -0.1*\R)+ (C)$) -- ($ (-0.4, -0.1*\H, -0.1*\R)+ (C)$)  -- cycle;
  \draw[dashed, blue] ($ (-0.4,0, 0)+ (C)$) -- ($ (0.4,0, 0)+ (C)$);

  % for drone 2
  \filldraw[fill=gray!45, draw=blue!70, thick, opacity=0.5]
        (C2a) -- (C2b) -- (C2c) -- (C2d) -- cycle;
  \draw[dashed, blue] ($(C2a)!0.5!(C2d)$) -- ($(C2b)!0.5!(C2c)$);

  % for drone 3
  % \filldraw[fill=gray!45, draw=blue!70, thick, opacity=0.5]
  %       (C3a) -- (C3b) -- (C3c) -- (C3d) -- cycle;
  % \draw[dashed, blue] ($(C3a)!0.5!(C3b)$) -- ($(C3c)!0.5!(C3d)$);

  % tiny red dots (center + one interior point)
  \filldraw[green] (C) circle (0.4pt);
  \filldraw[red] (A) circle (0.4pt);
  % \filldraw[blue] (C3) circle (0.4pt);

  \coordinate (R2_proj_D2) at ($ (D2) + (-0.75, 0.12*\R, -0.7*\H) $);
  \filldraw[green] (R2_proj_D2) circle (0.4pt);

  \coordinate (A2) at ($ (C2) + (0.19, -0.02*\H, -0.01*\R) $); 
  \filldraw[red] (A2) circle (0.4pt);  

  \coordinate (R1_proj_D3) at at ($(D3)!0.38!(L)$);
  \filldraw[red] (R1_proj_D3) circle (0.4pt);

  \coordinate (R2_proj_D3) at ($(D3)!0.37!(R2)$);

  \filldraw[green] (R2_proj_D3) circle (0.4pt);
  
  % \coordinate (A3) at ($ (C3) + (0.12, 0.02*\H, 0.02*\R) $);
  % \coordinate (A3) at ($ (C3) + (0, 0, 0.18*\H) $);
  % \coordinate (A3) at ($(C3a)!0.5!(C3b)$);
  % \filldraw[red] (A3) circle (0.4pt);

  % Dashed lines from tip T to the four corners of the plane
    \draw[dashed, gray] (T) -- ($ (-0.4,  0.1*\H,  0.1*\R) + (C) $);
    \draw[dashed, gray] (T) -- ($ ( 0.4,  0.1*\H,  0.1*\R) + (C) $);
    \draw[dashed, gray] (T) -- ($ ( 0.4, -0.1*\H, -0.1*\R) + (C) $);
    \draw[dashed, gray] (T) -- ($ (-0.4, -0.1*\H, -0.1*\R) + (C) $);


  % Dashed lines  
  \draw[dashed] (D2p) -- (D2);   
  \draw[dashed] (D3p) -- (D3);   
  \draw[dashed] (D2p) -- (R2);
  \draw[dashed] (D2p) -- (L);
  \draw[dashed] (D3p) -- (R2);
  \draw[dashed] (D3p) -- (L);
  
  

  % Central axis
  \draw[dashed] (0,0,0) -- (T) node[pos=0.35, left] {$A$};

  % Base edges
  \draw[dashed] (0, 0, 0) -- (L) node[midway, below left, xshift=2pt, yshift=1pt] {$D_r$};
  \draw[dashed] (0, 0, 0) -- (R) node[pos=0.35, above right, xshift=2pt, yshift=1pt] {$D$};

  \draw[thick] (L) -- (R) node[midway, below right] {$D_x$};

  
  % Optional: highlight apex and base
  \filldraw[violet] (T) circle (1pt) node[above=4pt, text=blue] {\small \textbf{Drone1}};
  \filldraw[red] (L) circle (1pt) node[below=4pt, text=blue] {\small \textbf{Robot1}};
  \filldraw[green] (R2) circle (1pt) node[below=4pt, text=blue] {\small \textbf{Robot2}};
  \filldraw[violet] (D2) circle (1pt) node[above right, text=blue] {\small \textbf{Drone2}};
  \filldraw[violet] (D3) circle (1pt) node[above left, text=blue] {\small \textbf{Drone3}};


% --- helper midpoints that define each panel’s dashed in-plane axis
\coordinate (D1eL) at ($ (-0.4, 0, 0) + (C)$);
\coordinate (D1eR) at ($ ( 0.4, 0, 0) + (C)$);

\coordinate (D2mL) at ($(C2a)!0.5!(C2d)$);
\coordinate (D2mR) at ($(C2b)!0.5!(C2c)$);

\coordinate (D3mL) at ($(C3a)!0.5!(C3d)$);
\coordinate (D3mR) at ($(C3b)!0.5!(C3c)$);



% === Drone1: right angle at green point C ===
\coordinate (Cnorm)  at ($(C)!-0.18!(R2)$);              % along drone1→Robot2 line
\coordinate (Ctang) at ($ (C) + 0.18*(D1eR) - 0.18*(D1eL) $);  % parallel to dashed in-plane axis
\pic[draw,thick,angle radius=5pt] {right angle = Cnorm--C--Ctang};

% === Drone2: right angle at green point R2_proj_D2 ===
\coordinate (P2)     at (R2_proj_D2);
\coordinate (P2norm) at ($(R2_proj_D2)!-0.18!(R2)$);             % along drone2→Robot2 line
\coordinate (P2tang) at ($ (P2) + 0.18*(D2mR) - 0.18*(D2mL) $); % along panel dashed axis
\pic[draw,thick,angle radius=5pt] {right angle = P2norm--P2--P2tang};

% === Drone3: right angle at green point R2_proj_D3 ===
\coordinate (P3)     at (R2_proj_D3);
\coordinate (P3norm) at ($(R2_proj_D3)!-0.18!(R2)$);             % along drone3→Robot2 line
\coordinate (P3tang) at ($ (P3) + 0.18*(D3mR) - 0.18*(D3mL) $); % along panel dashed axis
\pic[draw,thick,angle radius=5pt] {right angle = P3norm--P3--P3tang};

% Right angle between axis A (O--T) and line O--R2, oriented the other way
\coordinate (Ao)  at ($(O)!0.18!(T)$);   % along A toward T
\coordinate (R2o) at ($(O)!0.18!(R2)$);  % toward Robot2
\pic[draw,thick,angle radius=7pt] {right angle = Ao--O--R2o};


% Right angle at Robot 2
\coordinate (Rneg) at (0,0.9*\R,0);
\coordinate (Rpos) at (0.1*\R,\R,0);
\pic[draw,thick,angle radius=7pt] {right angle = Rneg--R--Rpos};




  \pic [draw, angle radius=15pt, angle eccentricity=1.3, "$\scriptstyle \theta_{x}$"] {angle = L--T--R};
  
  \path (0,0,0) -- (L) coordinate[pos=0.2] (LO);
  \path (0,0,0) -- (R) coordinate[pos=0.2] (RO);

  \path (0, 0, 0) -- (-2, 1, 0) coordinate[pos=0.2] (NO);

  \pic [draw, angle radius=20pt, angle eccentricity=1.4, "\scriptsize $\beta$"] {angle = LO--O--RO};

  \draw[->, dashed, brown](0, 0, 0) -- (-2, 1, 0) node [pos=0.8, left] {N};


  \pic [draw, brown, angle radius=15pt, angle eccentricity=1.5, "\scriptsize $\psi$"] {angle = RO--O--NO};
  


\end{tikzpicture}
}
